Fast, Multicore-Scalable, Low-Fragmentation Memory Allocation through Large Virtual Memory and Global Data Structures

We demonstrate that general-purpose memory allocation involving many threads on many cores can be done with high performance, multicore scalability, and low memory consumption. For this purpose, we have designed and implemented scalloc, a concurrent allocator that generally performs and scales in our experiments better than other allocators while using less memory, and is still competitive otherwise. The main ideas behind the design of scalloc are: uniform treatment of small and big objects through so-called virtual spans, efficiently and effectively reclaiming free memory through fast and scalable global data structures, and constant-time (modulo synchronization) allocation and deallocation operations that trade off memory reuse and spatial locality without being subject to false sharing.

==> fig/frontend-evaluation/threadtest-memory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(682,1188){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(682,1673){\makebox(0,0)[r]{\strut{}\large 2}}%
      \put(682,2157){\makebox(0,0)[r]{\strut{}\large 3}}%
      \put(682,2641){\makebox(0,0)[r]{\strut{}\large 4}}%
      \put(682,3126){\makebox(0,0)[r]{\strut{}\large 5}}%
      \put(682,3610){\makebox(0,0)[r]{\strut{}\large 6}}%
      \put(682,4094){\makebox(0,0)[r]{\strut{}\large 7}}%
      \put(682,4579){\makebox(0,0)[r]{\strut{}\large 8}}%
      \put(682,5063){\makebox(0,0)[r]{\strut{}\large 9}}%
      \put(894,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1053,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1373,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1692,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2011,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2330,484){\makebox(0,0){\strut{}\large 10}}%
      \put(3927,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5523,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7119,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large memory consumption in MB (less is better)}}}%
      \put(4006,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{threadtest-memory}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/frontend-evaluation/threadtest-performance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(814,1140){\makebox(0,0)[r]{\strut{}\large 5}}%
      \put(814,1576){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(814,2012){\makebox(0,0)[r]{\strut{}\large 15}}%
      \put(814,2448){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(814,2884){\makebox(0,0)[r]{\strut{}\large 25}}%
      \put(814,3319){\makebox(0,0)[r]{\strut{}\large 30}}%
      \put(814,3755){\makebox(0,0)[r]{\strut{}\large 35}}%
      \put(814,4191){\makebox(0,0)[r]{\strut{}\large 40}}%
      \put(814,4627){\makebox(0,0)[r]{\strut{}\large 45}}%
      \put(814,5063){\makebox(0,0)[r]{\strut{}\large 50}}%
      \put(1024,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1180,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1493,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1806,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2118,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2431,484){\makebox(0,0){\strut{}\large 10}}%
      \put(3994,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5558,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7121,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large speedup with respect to ptmalloc2 (more is better)}}}%
      \put(4072,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{threadtest-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/larson/larson-memory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(814,1249){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(814,1794){\makebox(0,0)[r]{\strut{}\large 2}}%
      \put(814,2339){\makebox(0,0)[r]{\strut{}\large 3}}%
      \put(814,2884){\makebox(0,0)[r]{\strut{}\large 4}}%
      \put(814,3428){\makebox(0,0)[r]{\strut{}\large 5}}%
      \put(814,3973){\makebox(0,0)[r]{\strut{}\large 6}}%
      \put(814,4518){\makebox(0,0)[r]{\strut{}\large 7}}%
      \put(814,5063){\makebox(0,0)[r]{\strut{}\large 8}}%
      \put(1024,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1180,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1493,484){\makebox(0,0){\strut{}\large 4}}%
      \put(2118,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2431,484){\makebox(0,0){\strut{}\large 10}}%
      \put(3994,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5558,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7121,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large memory consumption in MB (less is better)}}}%
      \put(4072,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{larson-memory}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/larson/larson-performance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(946,1140){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(946,1576){\makebox(0,0)[r]{\strut{}\large 40}}%
      \put(946,2012){\makebox(0,0)[r]{\strut{}\large 60}}%
      \put(946,2448){\makebox(0,0)[r]{\strut{}\large 80}}%
      \put(946,2884){\makebox(0,0)[r]{\strut{}\large 100}}%
      \put(946,3319){\makebox(0,0)[r]{\strut{}\large 120}}%
      \put(946,3755){\makebox(0,0)[r]{\strut{}\large 140}}%
      \put(946,4191){\makebox(0,0)[r]{\strut{}\large 160}}%
      \put(946,4627){\makebox(0,0)[r]{\strut{}\large 180}}%
      \put(946,5063){\makebox(0,0)[r]{\strut{}\large 200}}%
      \put(1155,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1308,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1614,484){\makebox(0,0){\strut{}\large 4}}%
      \put(2226,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2532,484){\makebox(0,0){\strut{}\large 10}}%
      \put(4062,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5592,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7122,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large million operations per sec (more is better)}}}%
      \put(4138,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{larson-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/legends/frontend-evaluation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12240.00,856.80)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5200,173){\makebox(0,0)[r]{\strut{}scalloc}}%
      \csname LTb\endcsname%
      \put(9518,173){\makebox(0,0)[r]{\strut{}scalloc-reclaim-spans-in-allocation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{frontend-evaluation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/legends/general.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12240.00,856.80)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1693,393){\makebox(0,0)[r]{\strut{}Hoard}}%
      \csname LTb\endcsname%
      \put(1693,173){\makebox(0,0)[r]{\strut{}jemalloc}}%
      \csname LTb\endcsname%
      \put(4031,393){\makebox(0,0)[r]{\strut{}llalloc}}%
      \csname LTb\endcsname%
      \put(4031,173){\makebox(0,0)[r]{\strut{}ptmalloc2}}%
      \csname LTb\endcsname%
      \put(6369,393){\makebox(0,0)[r]{\strut{}Streamflow}}%
      \csname LTb\endcsname%
      \put(6369,173){\makebox(0,0)[r]{\strut{}SuperMalloc}}%
      \csname LTb\endcsname%
      \put(8707,393){\makebox(0,0)[r]{\strut{}TBB}}%
      \csname LTb\endcsname%
      \put(8707,173){\makebox(0,0)[r]{\strut{}TCMalloc}}%
      \csname LTb\endcsname%
      \put(11045,393){\makebox(0,0)[r]{\strut{}compact}}%
      \csname LTb\endcsname%
      \put(11045,173){\makebox(0,0)[r]{\strut{}scalloc}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{general}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/legends/span-pool-evaluation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12240.00,856.80)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5200,173){\makebox(0,0)[r]{\strut{}scalloc}}%
      \csname LTb\endcsname%
      \put(8726,173){\makebox(0,0)[r]{\strut{}scalloc-no-span-pool}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{span-pool-evaluation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/legends/virtual-span-evaluation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12240.00,856.80)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5200,393){\makebox(0,0)[r]{\strut{}scalloc}}%
      \csname LTb\endcsname%
      \put(5200,173){\makebox(0,0)[r]{\strut{}scalloc-no-madvise}}%
      \csname LTb\endcsname%
      \put(9518,393){\makebox(0,0)[r]{\strut{}scalloc-no-virtual-spans}}%
      \csname LTb\endcsname%
      \put(9518,173){\makebox(0,0)[r]{\strut{}scalloc-no-madvise-no-virtual-spans}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{virtual-span-evaluation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/locality/access.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(814,1431){\makebox(0,0)[r]{\strut{}\large 2}}%
      \put(814,2157){\makebox(0,0)[r]{\strut{}\large 4}}%
      \put(814,2884){\makebox(0,0)[r]{\strut{}\large 6}}%
      \put(814,3610){\makebox(0,0)[r]{\strut{}\large 8}}%
      \put(814,4337){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(814,5063){\makebox(0,0)[r]{\strut{}\large 12}}%
      \put(1066,484){\makebox(0,0){\strut{}\large 0}}%
      \put(2269,484){\makebox(0,0){\strut{}\large 20}}%
      \put(3471,484){\makebox(0,0){\strut{}\large 40}}%
      \put(4674,484){\makebox(0,0){\strut{}\large 60}}%
      \put(5876,484){\makebox(0,0){\strut{}\large 80}}%
      \put(7079,484){\makebox(0,0){\strut{}\large 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large \shortstack{total memory access time in seconds\\(less is better)}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\large percentage of object accesses in allocation order}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{access}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/prod-cons/combined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(1078,1249){\makebox(0,0)[r]{\strut{}\large 0.05}}%
      \put(1078,1794){\makebox(0,0)[r]{\strut{}\large 0.1}}%
      \put(1078,2339){\makebox(0,0)[r]{\strut{}\large 0.15}}%
      \put(1078,2884){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \put(1078,3428){\makebox(0,0)[r]{\strut{}\large 0.25}}%
      \put(1078,3973){\makebox(0,0)[r]{\strut{}\large 0.3}}%
      \put(1078,4518){\makebox(0,0)[r]{\strut{}\large 0.35}}%
      \put(1078,5063){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(1360,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1659,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1959,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2258,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2558,484){\makebox(0,0){\strut{}\large 10}}%
      \put(4055,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5552,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7049,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large \shortstack{total per-thread allocator time in seconds\\(less is better)}}}}%
      \put(4204,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{combined}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/prod-cons/memcons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(814,1249){\makebox(0,0)[r]{\strut{}\large 2}}%
      \put(814,1794){\makebox(0,0)[r]{\strut{}\large 4}}%
      \put(814,2339){\makebox(0,0)[r]{\strut{}\large 6}}%
      \put(814,2884){\makebox(0,0)[r]{\strut{}\large 8}}%
      \put(814,3428){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(814,3973){\makebox(0,0)[r]{\strut{}\large 12}}%
      \put(814,4518){\makebox(0,0)[r]{\strut{}\large 14}}%
      \put(814,5063){\makebox(0,0)[r]{\strut{}\large 16}}%
      \put(1102,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1415,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1728,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2040,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2353,484){\makebox(0,0){\strut{}\large 10}}%
      \put(3916,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5479,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7043,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large \shortstack{average per-thread memory consumption in MB\\(less is better)}}}}%
      \put(4072,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{memcons}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/scalloc-vspans.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

\fill[black!5] (0,0) rectangle (2,4);
\draw[-,decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm}] (0,3.1) -- (0,3.6);
\draw[-,decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm}] (2,3.1) -- (2,3.6);
\draw[-] (0,3.6) -- (0,4) -- (2,4) -- (2,3.6);
\draw[-] (0,2) -- (0,3.1);
\draw[-] (2,2) -- (2,3.1);

\node[text=black!50,rotate=45,align=center] at (1,3) {\small reserved\\ \small addresses};

\draw[fill=blue!40] (0,0) rectangle (2,.5);
\draw[fill=blue!40] (0,.5) rectangle (2,1);
\draw[fill=blue!40] (0,1) rectangle (2,1.5);
\draw[fill=blue!40] (0,1.5) rectangle (2,2);


\node[] at (1, .75) {\scriptsize virtual span};

\fill[black!5] (3,0) rectangle (5,4);
\draw[-,decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm}] (3,3.1) -- (3,3.6);
\draw[-,decorate,decoration={snake,amplitude=.4mm,segment length=1.5mm,post length=0mm}] (5,3.1) -- (5,3.6);
\draw[-] (3,3.6) -- (3,4) -- (5,4) -- (5,3.6);
\draw[-] (3,1.5) -- (3,3.1);
\draw[-] (5,1.5) -- (5,3.1);
\node[text=black!50,rotate=45,align=center] at (4,3) {\small unmapped\\ \small memory};

\draw[fill=yellow!40] (3,0) rectangle (5,1.5);
\node[] at (4, .75) {\scriptsize real span};




\draw[fill=red!15] (6,0) rectangle (8,4);
\draw[fill=black!20] (6,0) rectangle (8,.5);
\node at (7,.25) {\scriptsize header};


\draw[pattern=north west lines, pattern color=green!15] (6,.5) rectangle (8,4);

\node[align=center] at (7,2.25) {\scriptsize block\\ \scriptsize payload};

\node at (1, 4.25) {arena};
\node at (4, 4.25) {virtual span};
\node at (7, 4.25) {real span};

\draw[dashed] (2, .5) -- (3,0);
\draw[dashed] (2, 1) -- (3, 4);

\draw[dashed] (5,0) -- (6,0);
\draw[dashed] (5,1.5) -- (6,4);

\end{tikzpicture}

==> fig/shbench/shbench-memory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(946,1140){\makebox(0,0)[r]{\strut{}\large 0.2}}%
      \put(946,1576){\makebox(0,0)[r]{\strut{}\large 0.4}}%
      \put(946,2012){\makebox(0,0)[r]{\strut{}\large 0.6}}%
      \put(946,2448){\makebox(0,0)[r]{\strut{}\large 0.8}}%
      \put(946,2884){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(946,3319){\makebox(0,0)[r]{\strut{}\large 1.2}}%
      \put(946,3755){\makebox(0,0)[r]{\strut{}\large 1.4}}%
      \put(946,4191){\makebox(0,0)[r]{\strut{}\large 1.6}}%
      \put(946,4627){\makebox(0,0)[r]{\strut{}\large 1.8}}%
      \put(946,5063){\makebox(0,0)[r]{\strut{}\large 2}}%
      \put(1155,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1308,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1614,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1920,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2226,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2532,484){\makebox(0,0){\strut{}\large 10}}%
      \put(4062,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5592,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7122,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large memory consumption in GB (less is better)}}}%
      \put(4138,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{shbench-memory}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/shbench/shbench-performance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(946,1327){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(946,1949){\makebox(0,0)[r]{\strut{}\large 40}}%
      \put(946,2572){\makebox(0,0)[r]{\strut{}\large 60}}%
      \put(946,3195){\makebox(0,0)[r]{\strut{}\large 80}}%
      \put(946,3818){\makebox(0,0)[r]{\strut{}\large 100}}%
      \put(946,4440){\makebox(0,0)[r]{\strut{}\large 120}}%
      \put(946,5063){\makebox(0,0)[r]{\strut{}\large 140}}%
      \put(1155,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1308,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1614,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1920,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2226,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2532,484){\makebox(0,0){\strut{}\large 10}}%
      \put(4062,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5592,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7122,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large speedup with respect to ptmalloc2 (more is better)}}}%
      \put(4138,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{shbench-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/span-layout.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

\newcommand{\colHeight}{.8}
\newcommand{\halfColHeight}{.4}

\draw[fill=black!20] (0,0) rectangle (1,\colHeight);
\node at (.5,{.5*\colHeight}) {\scriptsize\tt link};
\draw[fill=black!20] (1,0) rectangle (2,\colHeight);
\node at (1.5,{.5*\colHeight}) {\scriptsize\tt epoch};
\draw[fill=black!20] (2,0) rectangle (3,\colHeight);
\node at (2.5,{.5*\colHeight}) {\scriptsize\tt owner};
\draw[fill=black!20] (3,0) rectangle (4,\colHeight);
\node[align=center,execute at begin node=\setlength{\baselineskip}{.8em}] at (3.5,{.5*\colHeight}) {\scriptsize\tt local\\ \scriptsize\tt f-list};
\draw[fill=black!20] (4,0) rectangle (5,\colHeight);
\node[align=center,execute at begin node=\setlength{\baselineskip}{.8em}] at (4.5,{.5*\colHeight}) {\scriptsize\tt remote\\ \scriptsize\tt f-list};

\draw[fill=green!15] (5,0) rectangle (6,\colHeight);
\node at (5.5,\halfColHeight) {\scriptsize free};

\draw[fill=red!15] (6,0) rectangle (7,\colHeight);
\node at (6.5,\halfColHeight) {\scriptsize used};

\draw[fill=red!15] (7,0) rectangle (8,\colHeight);
\node at (7.5,\halfColHeight) {\scriptsize free};

\draw[fill=red!15] (8,0) rectangle (9,\colHeight);
\draw[pattern=north west lines, pattern color=green!15] (8,0) rectangle (9,\colHeight);
\node at (8.5,\halfColHeight) {\scriptsize\tt \ldots};

\draw[<->] (0,{\colHeight + .2}) -- node [above] {\footnotesize header} (5,{\colHeight + .2});
\draw[<->] (5,{\colHeight + .2}) -- node [above] {\footnotesize block payload} (9,{\colHeight + .2});

\draw[->] (3.5,0) -- (3.5,-.2) -- (5.1,-.2) --  (5.1,-.0);
\draw[->, dashed] (5.5,0) -- (5.5,-.2) -- (9,-.2);

\draw[->] (4.5,0) -- (4.5,-.4) -- (7.1,-.4) --  (7.1,0);
\draw[->, dashed] (7.5,0) -- (7.5,-.4) -- (9,-.4);


\end{tikzpicture}

==> fig/span-life.tikz <==
\begin{tikzpicture}[node distance=1cm,shorten >=2pt,scale=0.8, every node/.style={scale=0.8}]

% \tikzstyle{common}=[
% minimum size=40pt
% ]

% \node[minimum size=1pt,circle,fill=black]           (free)   {} ;
% \node[state,common,initial]   (inactive)  [above=of free]       {\small dead};
% \node[state,common]           (hot)       [below left=of free]  {\small hot};
% \node[state,common]           (cold)      [below right=of hot]  {\small cold};
% \node[state,common,dashed]    (full)      [below right=of free]  {\small pending};



% \draw[->] (hot)       edge[bend right] node[below left] {$\{0,x\}$} (cold);
% \draw[->] (cold)      edge[bend right] node [below right] {$\{0, x+1\}$} (full);
% \path[->] (full)      edge[bend right] node[above right] {$\{0, x\}$} (free);
% \path[->] (free)      edge[bend right] node[above left] {$\{1,x\}$} (hot);
% \path[->] (inactive)  edge[bend left] node[left] {$\{0,0\}$} (free);

%\filldraw[fill=black] (one) at (2,2) circle (2pt);
\tikzstyle{common}=[
fill=black, circle, inner sep=1.5pt
]

\node[common] (free) {};
\node[] at(free) [xshift=14pt,yshift=10pt] {\small free};
\node[common] (hot) [below left=of free] {};
\node[] at(hot) [xshift=-13pt] {\small hot};
\node[common] (cold) [below right=of hot] {};
\node[] at(cold) [yshift=-10pt] {\small floating};
\node[common] (full) [below right=of free] {};
\node[] at(full) [xshift=20pt] {\small reusable};
\node[common,initial,initial text={}] (dead) [above=of free,yshift=-.5cm] {};
\node[] at(dead) [yshift=10pt] {\small expected};

\path[->] (free) edge[bend right,double] 
  %node[above left,yshift=-5pt] {\scriptsize $\{1,0,0,x\}$}
  (hot);
\path[->] (hot)  edge[bend right,double] 
  %node[below left] {\scriptsize $\{0,0,0,x\}$}
  (cold);
\path[->] (cold) edge[bend right] 
  %node[below right] {\scriptsize $\{0,1,0,x\}$}
  (full);
\path[->] (full) edge[bend right]
  %node[above right,yshift=-5pt] {\scriptsize $\{0,0,1,x+1\}$}
  (free);
\path[->] (dead) edge[double]
  %node[left] {\scriptsize $\{0,0,1,0\}$} 
  (free);
\path[->] (full) edge[double]
  %node[above] {\scriptsize $\{1,0,0,x+1\}$}
  (hot);

\draw[-,dashed,decorate,decoration={snake,amplitude=.2mm,segment length=4mm,post length=0mm}] (-2,.7) -- (3,.7);

\draw[-,dashed,decorate,decoration={snake,amplitude=.2mm,segment length=4mm,post length=0mm}] (-2,-.3) -- (3,-.3);

\node[text width=4cm] at (4.5,1) {\scriptsize Arena (RSS $= 0$)};
\node[text width=4cm] at (4.5,.2) {\scriptsize Backend (RSS compacted)};
\node[text width=4cm] at (4.5,-.6) {\scriptsize Frontend (RSS $=$ real span size)};

\draw[-] (2.5, -2) edge[double] (3, -2);
\node[text width=4cm] at (5, -2) {\small malloc()};
\draw[-] (2.5, -2.35) edge[] (3, -2.35);
\node[text width=4cm] at (5, -2.35) {\small free()};


\end{tikzpicture}

==> fig/span-pool-evaluation/threadtest-memory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(814,1431){\makebox(0,0)[r]{\strut{}\large 5}}%
      \put(814,2157){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(814,2884){\makebox(0,0)[r]{\strut{}\large 15}}%
      \put(814,3610){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(814,4337){\makebox(0,0)[r]{\strut{}\large 25}}%
      \put(814,5063){\makebox(0,0)[r]{\strut{}\large 30}}%
      \put(1024,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1180,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1493,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1806,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2118,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2431,484){\makebox(0,0){\strut{}\large 10}}%
      \put(3994,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5558,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7121,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large memory consumption in MB (less is better)}}}%
      \put(4072,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{threadtest-memory}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/span-pool-evaluation/threadtest-performance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(814,1576){\makebox(0,0)[r]{\strut{}\large 5}}%
      \put(814,2448){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(814,3319){\makebox(0,0)[r]{\strut{}\large 15}}%
      \put(814,4191){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(814,5063){\makebox(0,0)[r]{\strut{}\large 25}}%
      \put(1024,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1180,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1493,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1806,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2118,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2431,484){\makebox(0,0){\strut{}\large 10}}%
      \put(3994,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5558,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7121,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large speedup with respect to ptmalloc2 (more is better)}}}%
      \put(4072,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{threadtest-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/span-pool.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

\newcommand{\colHeight}{.8}
\newcommand{\halfColHeight}{.4}

\tikzstyle{common}=[
  align=center,
  execute at begin node=\setlength{\baselineskip}{.8em}
]

\draw (0,0) rectangle (2,\colHeight);
\node[common] at (1,\halfColHeight) {\scriptsize real-span size $x$};
\draw (2,0) rectangle (4,\colHeight);
\node[common] at (3,\halfColHeight) {\scriptsize real-span size $y$};
%\draw (4,0) rectangle (5,\colHeight);
%\node[common] at (4.5,\halfColHeight) {\scriptsize \ldots};
\draw (5,0) rectangle (7,\colHeight);
\node[common] at (6,\halfColHeight) {\scriptsize real-span size $n$};

\draw [-,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (4,{0+\colHeight}) -- (5,{0+\colHeight});
\draw [-,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (4,0) -- (5,0);


\draw (0,-1.2) rectangle (2,{-1.2+\colHeight});
\node[common] at (1,{-1.2+\halfColHeight}) {\scriptsize stack 1};
\draw (2,-1.2) rectangle (4,{-1.2+\colHeight});
\node[common] at (3,{-1.2+\halfColHeight}) {\scriptsize stack 2};
\draw (5,-1.2) rectangle (7,{-1.2+\colHeight});
\node[common] at (6,{-1.2+\halfColHeight}) {\scriptsize stack $p$};

\draw [-,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (4,{-1.2+\colHeight}) -- (5,{-1.2+\colHeight});
\draw [-,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=0mm}] (4,-1.2) -- (5,-1.2);

% Single stacks.

\draw[dashed] (2,0) -- (0,{-1.2+\colHeight});
\draw[dashed] (4,0) -- (7,{-1.2+\colHeight});


\draw[->] (3, -1.2) -- (3, -1.6);
\draw[->] (6, -1.2) -- (6, -1.6);
\draw[->] (1, -1.2) -- (1, -1.6);


\draw[fill=blue!40] (0.3,-1.6) rectangle (1.7,{-1.6-.4});
\node[common] at (1,{-1.6-.2}) {\scriptsize free  \scriptsize span};
\draw[->] (1.7,-1.7) -- (1.9,-1.7) -- (1.9,-2) -- (1.7,-2);
\draw[fill=blue!40] (0.3,-1.6-.4) rectangle (1.7,{-1.6-.8});
\node[common] at (1,{-1.6-.6}) {\scriptsize free  \scriptsize span};
\draw[->] (1.7,-2.1) -- (1.9,-2.1) -- (1.9,-2.4) -- (1.7,-2.4);
\draw[fill=blue!40] (0.3,-1.6-.8) rectangle (1.7,{-1.6-1.2});
\node[common] at (1,{-1.6-1}) {\scriptsize free  \scriptsize span};
\draw[->] (1.7,-2.5) -- (1.9,-2.5) -- (1.9,-2.7);
\node at (1.9, -2.8) {\scriptsize $\bot$};


\draw[fill=blue!40] (2.3,-1.6) rectangle (3.7,{-1.6-.4});
\node[common] at (3,{-1.6-.2}) {\scriptsize free  \scriptsize span};
\draw[->] (3.7,-1.7) -- (3.9,-1.7) -- (3.9,-2) -- (3.7,-2);
\draw[fill=blue!40] (2.3,-1.6-.4) rectangle (3.7,{-1.6-.8});
\node[common] at (3,{-1.6-.6}) {\scriptsize free  \scriptsize span};
\draw[->] (3.7,-2.1) -- (3.9,-2.1) -- (3.9,-2.4) -- (3.7,-2.4);
\draw[fill=blue!40] (2.3,-1.6-.8) rectangle (3.7,{-1.6-1.2});
\node[common] at (3,{-1.6-1}) {\scriptsize free  \scriptsize span};
\draw[->] (3.7,-2.5) -- (3.9,-2.5) -- (3.9,-2.7);
\node at (3.9, -2.8) {\scriptsize $\bot$};


\draw[fill=blue!40] (5.3,-1.6) rectangle (6.7,{-1.6-.4});
\node[common] at (6,{-1.6-.2}) {\scriptsize free  \scriptsize span};
\draw[->] (6.7,-1.7) -- (6.9,-1.7) -- (6.9,-2) -- (6.7,-2);
\draw[fill=blue!40] (5.3,-1.6-.4) rectangle (6.7,{-1.6-.8});
\node[common] at (6,{-1.6-.6}) {\scriptsize free  \scriptsize span};
\draw[->] (6.7,-2.1) -- (6.9,-2.1) -- (6.9,-2.4) -- (6.7,-2.4);
\draw[fill=blue!40] (5.3,-1.6-.8) rectangle (6.7,{-1.6-1.2});
\node[common] at (6,{-1.6-1}) {\scriptsize free  \scriptsize span};
\draw[->] (6.7,-2.5) -- (6.9,-2.5) -- (6.9,-2.7);
\node at (6.9, -2.8) {\scriptsize $\bot$};

%  pre allocated
% <------------->
\draw[<->] (7.2, -1.2) -- (7.2,\colHeight);
\node[rotate=90] at (7.45,-.2) {\scriptsize pre allocated};

%  dynamic
% <------->
\draw[<->] (7.2, -1.6) -- (7.2,{-2.8});
\node[rotate=90] at (7.45,-2.2) {\scriptsize dynamic};


\end{tikzpicture}

==> fig/threadtest/threadtest-memory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(814,1327){\makebox(0,0)[r]{\strut{}\large 2}}%
      \put(814,1949){\makebox(0,0)[r]{\strut{}\large 4}}%
      \put(814,2572){\makebox(0,0)[r]{\strut{}\large 6}}%
      \put(814,3195){\makebox(0,0)[r]{\strut{}\large 8}}%
      \put(814,3818){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(814,4440){\makebox(0,0)[r]{\strut{}\large 12}}%
      \put(814,5063){\makebox(0,0)[r]{\strut{}\large 14}}%
      \put(1024,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1180,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1493,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1806,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2118,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2431,484){\makebox(0,0){\strut{}\large 10}}%
      \put(3994,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5558,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7121,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large memory consumption in MB (less is better)}}}%
      \put(4072,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{threadtest-memory}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/threadtest/threadtest-performance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}\large 0}}%
      \put(814,1140){\makebox(0,0)[r]{\strut{}\large 5}}%
      \put(814,1576){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(814,2012){\makebox(0,0)[r]{\strut{}\large 15}}%
      \put(814,2448){\makebox(0,0)[r]{\strut{}\large 20}}%
      \put(814,2884){\makebox(0,0)[r]{\strut{}\large 25}}%
      \put(814,3319){\makebox(0,0)[r]{\strut{}\large 30}}%
      \put(814,3755){\makebox(0,0)[r]{\strut{}\large 35}}%
      \put(814,4191){\makebox(0,0)[r]{\strut{}\large 40}}%
      \put(814,4627){\makebox(0,0)[r]{\strut{}\large 45}}%
      \put(814,5063){\makebox(0,0)[r]{\strut{}\large 50}}%
      \put(1024,484){\makebox(0,0){\strut{}\large 1}}%
      \put(1180,484){\makebox(0,0){\strut{}\large 2}}%
      \put(1493,484){\makebox(0,0){\strut{}\large 4}}%
      \put(1806,484){\makebox(0,0){\strut{}\large 6}}%
      \put(2118,484){\makebox(0,0){\strut{}\large 8}}%
      \put(2431,484){\makebox(0,0){\strut{}\large 10}}%
      \put(3994,484){\makebox(0,0){\strut{}\large 20}}%
      \put(5558,484){\makebox(0,0){\strut{}\large 30}}%
      \put(7121,484){\makebox(0,0){\strut{}\large 40}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2883){\rotatebox{-270}{\makebox(0,0){\strut{}\large speedup with respect to ptmalloc2 (more is better)}}}%
      \put(4072,154){\makebox(0,0){\strut{}\large number of threads}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{threadtest-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/virtual-spans-40threads/combined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1144,1324){\makebox(0,0)[r]{\strut{}\large 0.001}}%
      \put(1144,2067){\makebox(0,0)[r]{\strut{}\large 0.01}}%
      \put(1144,2810){\makebox(0,0)[r]{\strut{}\large 0.1}}%
      \put(1144,3554){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(1144,4297){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(1144,5040){\makebox(0,0)[r]{\strut{}\large 100}}%
      \put(1144,5783){\makebox(0,0)[r]{\strut{}\large 1000}}%
      \put(1450,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}16-64B}}}%
      \put(2147,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}64-256B}}}%
      \put(2844,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}256-1KB}}}%
      \put(3541,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}1-4KB}}}%
      \put(4238,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}4-16KB}}}%
      \put(4934,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}16-64KB}}}%
      \put(5631,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}64-256KB}}}%
      \put(6328,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}256KB-1MB}}}%
      \put(7025,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}1-4MB}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3553){\rotatebox{-270}{\makebox(0,0){\strut{}\large \shortstack{total allocator time in seconds\\(logscale, less is better)}}}}%
      \put(4237,154){\makebox(0,0){\strut{}\large object size range in bytes (logscale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{combined}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/virtual-spans-40threads/memcons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1276,1324){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(1276,2216){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(1276,3108){\makebox(0,0)[r]{\strut{}\large 100}}%
      \put(1276,3999){\makebox(0,0)[r]{\strut{}\large 1000}}%
      \put(1276,4891){\makebox(0,0)[r]{\strut{}\large 10000}}%
      \put(1276,5783){\makebox(0,0)[r]{\strut{}\large 100000}}%
      \put(1578,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}16-64B}}}%
      \put(2260,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}64-256B}}}%
      \put(2941,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}256-1KB}}}%
      \put(3622,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}1-4KB}}}%
      \put(4304,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}4-16KB}}}%
      \put(4985,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}16-64KB}}}%
      \put(5666,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}64-256KB}}}%
      \put(6347,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}256KB-1MB}}}%
      \put(7029,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}1-4MB}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3553){\rotatebox{-270}{\makebox(0,0){\strut{}\large \shortstack{average memory consumption in MB\\(logscale, less is better)}}}}%
      \put(4303,154){\makebox(0,0){\strut{}\large object size range in bytes (logscale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{memcons}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/virtual-spans-evaluation/combined.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1144,1324){\makebox(0,0)[r]{\strut{}\large 0.001}}%
      \put(1144,2067){\makebox(0,0)[r]{\strut{}\large 0.01}}%
      \put(1144,2810){\makebox(0,0)[r]{\strut{}\large 0.1}}%
      \put(1144,3554){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(1144,4297){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(1144,5040){\makebox(0,0)[r]{\strut{}\large 100}}%
      \put(1144,5783){\makebox(0,0)[r]{\strut{}\large 1000}}%
      \put(1450,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}16-64B}}}%
      \put(2147,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}64-256B}}}%
      \put(2844,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}256-1KB}}}%
      \put(3541,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}1-4KB}}}%
      \put(4238,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}4-16KB}}}%
      \put(4934,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}16-64KB}}}%
      \put(5631,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}64-256KB}}}%
      \put(6328,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}256KB-1MB}}}%
      \put(7025,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}1-4MB}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3553){\rotatebox{-270}{\makebox(0,0){\strut{}\large \shortstack{total allocator time in seconds\\(logscale, less is better)}}}}%
      \put(4237,154){\makebox(0,0){\strut{}\large object size range in bytes (logscale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{combined}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/virtual-spans-evaluation/memcons.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1276,1324){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(1276,2216){\makebox(0,0)[r]{\strut{}\large 10}}%
      \put(1276,3108){\makebox(0,0)[r]{\strut{}\large 100}}%
      \put(1276,3999){\makebox(0,0)[r]{\strut{}\large 1000}}%
      \put(1276,4891){\makebox(0,0)[r]{\strut{}\large 10000}}%
      \put(1276,5783){\makebox(0,0)[r]{\strut{}\large 100000}}%
      \put(1578,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}16-64B}}}%
      \put(2260,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}64-256B}}}%
      \put(2941,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}256-1KB}}}%
      \put(3622,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}1-4KB}}}%
      \put(4304,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}4-16KB}}}%
      \put(4985,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}16-64KB}}}%
      \put(5666,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}64-256KB}}}%
      \put(6347,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}256KB-1MB}}}%
      \put(7029,1192){\rotatebox{45}{\makebox(0,0)[r]{\strut{}1-4MB}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3553){\rotatebox{-270}{\makebox(0,0){\strut{}\large \shortstack{average memory consumption in MB\\(logscale, less is better)}}}}%
      \put(4303,154){\makebox(0,0){\strut{}\large object size range in bytes (logscale)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{memcons}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig/xalancbmk/ratio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5328.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,660){\makebox(0,0)[r]{\strut{}\large 1}}%
      \put(1210,1289){\makebox(0,0)[r]{\strut{}\large 1.05}}%
      \put(1210,1918){\makebox(0,0)[r]{\strut{}\large 1.1}}%
      \put(1210,2547){\makebox(0,0)[r]{\strut{}\large 1.15}}%
      \put(1210,3176){\makebox(0,0)[r]{\strut{}\large 1.2}}%
      \put(1210,3805){\makebox(0,0)[r]{\strut{}\large 1.25}}%
      \put(1210,4434){\makebox(0,0)[r]{\strut{}\large 1.3}}%
      \put(1210,5063){\makebox(0,0)[r]{\strut{}\large 1.35}}%
      \put(1756,528){\rotatebox{30}{\makebox(0,0)[r]{\strut{}Hoard}}}%
      \put(2583,528){\rotatebox{30}{\makebox(0,0)[r]{\strut{}jemalloc}}}%
      \put(3410,528){\rotatebox{30}{\makebox(0,0)[r]{\strut{}llalloc}}}%
      \put(4238,528){\rotatebox{30}{\makebox(0,0)[r]{\strut{}SuperMalloc}}}%
      \put(5065,528){\rotatebox{30}{\makebox(0,0)[r]{\strut{}TBB}}}%
      \put(5892,528){\rotatebox{30}{\makebox(0,0)[r]{\strut{}TCMalloc}}}%
      \put(6719,528){\rotatebox{30}{\makebox(0,0)[r]{\strut{}scalloc}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2861){\rotatebox{-270}{\makebox(0,0){\strut{}\large \shortstack{relative score to ptmalloc2\\(SPEC ratio; more is better)}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ratio}}%
    \gplfronttext
  \end{picture}%
\endgroup

